A sublinear time quantum algorithm for longest common substring problem between run-length encoded strings

We give a sublinear quantum algorithm for the longest common substring (LCS) problem on the run-length encoded (RLE) inputs, under the assumption that the prefix-sums of the runs are given. Our algorithm costs $\tilde{O}(n^{5/6})\cdot O(\mathrm{polylog}(\tilde{n}))$ time, where $n$ and $\tilde{n}$ are the encoded and decoded length of the inputs, respectively. We justify the use of the prefix-sum oracles by showing that, without the oracles, there is a $\Omega(n/\log^2n)$ lower-bound on the quantum query complexity of finding LCS given two RLE strings due to a reduction of $\mathsf{PARITY}$ to the problem.

==> fig/checking.tex <==
\ifx\included\undefined
\documentclass[crop]{standalone}
\usepackage{tikz}
\usetikzlibrary{
	decorations.pathmorphing,
	calc,
	matrix,
}
\begin{document}
\input{../pic}
\fi

\begin{tikzpicture}
\newcommand{\h}{0.6}
\newcommand{\xs}{0.5}

\matrix[row sep=.5em]{
	\drawrle{z3f3b3a2d4x3}[2][][9]
	\node at (HEAD)[left, outer sep=.5em] {$B$};
	\draw (R)++(0,\h+0.1)
	      -- ++(0,\h/3)
	      -| node [brkt,above]{$s$}
	      ($(B)+(0,\h+0.1)$);\\

	\path[use as bounding box](0,0) -- (0,\h);\\

	\drawrle{g4a2h3p2q3}[1][4]\\

	\drawrle{f1c2d2e1d6}[1][4]\\

	\drawrle{f1b3a2d3a3}[1][4]
	\coordinate (a) at ($(HEAD)+(-0.4,\h/2)$);\\

	\drawrle{f4b3a2d2b5}[1][4]\\

	\drawrle{f2b3a2d2b5}[1][4]\\

	\drawrle{f3b3a2d1b4}[1][4]
	\coordinate (b) at ($(HEAD)-( 0.4,\h/2)$);\\

	\drawrle{f4b2a2d2b3}[1][4]\\

	\drawrle{f2a1d2c5e3}[1][4]\\

	\drawrle{e4d4k2h1k3}[1][4]
	\draw (-\xs, -0.1)
	      -- ++(0, -\h/3)
	      -| node [below, brkt, desc]
	              {$v(A,i_A,|s|)$}
	      ($(B)-(0,0.1)$);
	\draw (0, -0.1)
	      -- ++(0,-2*\h/3)
	      -| node [below, brkt, desc]
	              {$g(A,i_A)$}
	      ($(R)-(0,0.1)$);\\
};

\draw (a)
      -- ++(-2.2,0)
      |- node[brkt, desc, left, text width=2cm, inner sep=0pt]
             {The interval for $s$}
      (b);
\end{tikzpicture}

\ifx\included\undefined
\end{document}
\fi


==> fig/good-pair.tex <==
\ifx\included\undefined
\documentclass[tikz,crop]{standalone}
\usetikzlibrary{
	calc,
	matrix,
}
\begin{document}
\input{../pic}
\fi

\begin{tikzpicture}
	\newcommand{\h}{0.6}
	\newcommand{\As}{5.0}
	\newcommand{\Bs}{2.3}
	\matrix [row sep=0em, column sep=1em] {
		\node {$A$};
		&
		\begin{scope}[yscale=\h,shift={(\As,-1/2)}]
			\fill[fill=green!30] (-1,0) rectangle (7,1);
			\fill[fill=red!30]  (3.5,0) rectangle node{$P$} (5.5,2/3);
			\node at (3.5/2+4.25/2-0.1,0) [below]  {$i_P$};
			\node at (-3/2+-1/2,0)        [below]  {$i_A$};
			\draw (-1.5,1.2) --++(0,0.2) -| node[brkt, desc, above]{long answer $s$} (8,1.2);
			\foreach \bd in {-3, -1, 0.5, 1, 2, 3.5, 4, 4.25, 5, 5.5, 7, 8}
				\draw (\bd,0) -- ++(0, 1);
			\draw[thick] (-\As,0) rectangle ++(14, 1);
			\coordinate (A) at (0,0);
		\end{scope}
		\\
		\node {$B$};
		&
		\begin{scope}[yscale=\h,shift={(\Bs,-1/2)}]
			\fill[fill=cyan!30] (2,0) rectangle node{$S$} (10,1);
			\fill[fill=red!30] (3.5,1/3) rectangle (5.5,1);
			\node at (-1.5/2+-1/2,1) [above]  {$i_B$};
			\node at (2/2+3.5/2,1)   [above]  {$i_S$};
			\draw (8,-0.2) --++(0,-0.2) -| node[brkt, desc, below]{long answer $s$} (-1.5,-0.2);
			\foreach \bd in {-1.5, -1, 0.5, 1, 2, 3.5, 4, 4.25, 5, 5.5, 7, 10}
				\draw (\bd,0) -- ++(0, 1);
			\draw[thick] (-\Bs,0) rectangle ++(14, 1);
			\coordinate (B) at (0,1);
		\end{scope}
		\\
	};
	\begin{scope}[yscale=\h, every path/.style={dashed}]
		\foreach \i in {-1.5, 3.5, 5.5, 8.0}
			\draw[rounded corners]
				(B)++(\i,0) -- ++(0,1/3) -- ($(A)+(\i,-1/3)$) -- ++(0,1/3);
		\draw (A)++(-1.5,0) -- ++(0, 1)
		      (B)++(+8.0,0) -- ++(0,-1);
	\end{scope}
\end{tikzpicture}

\ifx\included\undefined
\end{document}
\fi


==> fig/order.tex <==
\ifx\included\undefined
\documentclass[crop]{standalone}
\usepackage{tikz}
\usetikzlibrary{
	decorations.pathmorphing,
	calc,
	matrix,
}
\begin{document}
\input{../pic}
\fi

\begin{tikzpicture}

\newcommand{\h}{0.6}
\newcommand{\xs}{0.5}

\matrix[row sep=.5em, outer sep=1em] (M) {
	\drawrle{g4a2h3p2q3}
	\coordinate(a) at ($(R)+(0,\h+0.1)$);
	\coordinate(b) at ($(B)+(0,\h+0.1)$);\\

	\drawrle{f1c2d2e1d4}\\

	\drawrle{f3c4a2d3e3}\\

	\drawrle{f2b3a2d3a3}\\

	\drawrle{f4b3a2d2b5}\\

	\drawrle{f2b3a2d2b5}\\

	\drawrle{f3b3a2d1b4}\\

	\drawrle{f4b2a2d2b3}\\

	\drawrle{f2a1d2c5e3}\\

	\drawrle{e4d4k2h1k3}
	\coordinate(c) at ($(R)-(0,0.1)$);
	\coordinate(d) at (-\xs,-0.1);
	\coordinate(e) at ($(B)-(0,0.1)$);\\
};

\draw[latex-]
	(M.north east) node[above, desc]{larger}
	--
	(M.south east) node[below, desc]{smaller};

\begin{scope}[every node/.style={brkt, desc}]
\draw (a)          --++(0,   \h/3) -| node [above] {encoded length $n^{1/3}$} (b);
\draw (d)          --++(0,  -\h/3) -| node [below] {$v(A,i_A,n^{1/3})$} (e);
\draw (d)++(\xs,0) --++(0,-2*\h/3) -| node [below] {$g(A,i_A)$} (c);
\end{scope}

\end{tikzpicture}

\ifx\included\undefined
\end{document}
\fi


==> fig/periodic.tex <==
\ifx\included\undefined
\documentclass[]{article}
\usepackage[font=small]{caption}
\usepackage{subcaption}
\usepackage{tikz}
\usetikzlibrary{
	calc,
	matrix,
}
\begin{document}
\input{../pic}
\begin{figure}
\fi

\newcommand{\periodicCases}[1]{
		\matrix [row sep=0em, column sep=1em] {
			\node {$A$};
			\&
			\begin{scope}[yscale=\h, shift={(\As, -1/2)}]
				\draw[fill=green!30]
				     (-1, 0) node (q) [below] {$\alpha$}
				     rectangle
				     ( 7, 1) node (r) at +(0, -1) [below] {$\beta$};
				\draw[dashed,fill=red!30]
				     (0.8, 0)
				     rectangle node{$P$}
				     (4.4, 2/3);
				\draw (-2+#1 ,1.2)
				      -- ++(0, 0.2)
				      -| node[brkt, above, desc] {long answer $s$}
				      (5+#1, 1.2);
				\draw[thick] (-\As,0) rectangle ++(14, 1);
			\end{scope}
			\\
			\node {$B$};
			\&
			\begin{scope}[yscale=\h, shift={(\Bs, -1/2)}]
				\draw[fill=cyan!30]
				     (-1, 0) node (p) at +(0, 1)[above] {$\alpha'$}
				     rectangle
				     (7, 1) node (s) [above] {$\beta'$};
				\draw[dashed,fill=orange!30]
				     (1,0)
				     rectangle node{$T$}
				     (5.5,2/3);
				\draw (-2+#1, -0.2)
				      -- ++(0,-0.2)
				      -| node[brkt, below, desc] {long answer $s$}
				      (5+#1, -0.2);
				\draw[thick] (-\Bs,0) rectangle ++(14, 1);
			\end{scope}
			\\
		}
}

\newcommand{\h}{0.6}
\newcommand{\As}{5.5}
\newcommand{\Bs}{2.5}

\subcaptionbox{The first case} {%
\begin{tikzpicture}[ampersand replacement=\&]
    \periodicCases{-0.2};
		\draw[dashed] (p) -- (q);
\end{tikzpicture}}

\subcaptionbox{The second case} {%
\begin{tikzpicture}[ampersand replacement=\&]
    \periodicCases{2.5};
		\draw[dashed] (r) -- (s);
\end{tikzpicture}}

\subcaptionbox{The third case} {%
\begin{tikzpicture}[ampersand replacement=\&]
    \periodicCases{1.6};
\end{tikzpicture}}

\ifx\included\undefined
\end{figure}
\end{document}
\fi

